Improvement Graph Convolution Collaborative Filtering with Weighted addition input

Graph Neural Networks have been extensively applied in the field of machine learning to find features of graphs, and recommendation systems are no exception. The ratings of users on considered items can be represented by graphs which are input for many efficient models to find out the characteristics of the users and the items. From these insights, relevant items are recommended to users. However, user's decisions on the items have varying degrees of effects on different users, and this information should be learned so as not to be lost in the process of information mining. In this publication, we propose to build an additional graph showing the recommended weight of an item to a target user to improve the accuracy of GNN models. Although the users' friendships were not recorded, their correlation was still evident through the commonalities in consumption behavior. We build a model WiGCN (Weighted input GCN) to describe and experiment on well-known datasets. Conclusions will be stated after comparing our results with state-of-the-art such as GCMC, NGCF and LightGCN. The source code is also included at https://github.com/trantin84/WiGCN.

==> fig/fig_1.tex <==
\begin{tikzpicture}
\tikzstyle{main} = [draw, circle, thick]
\tikzstyle{block} = [rectangle, draw, fill=blue!20,     text width=8em, text centered, rounded corners,     minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{box} = [rectangle,minimum width=3em,minimum height=1em, draw, inner sep=0.1cm]
\tikzstyle{boxs} = [rectangle split, rectangle split parts=3,minimum width=3em,minimum height=1em, draw, inner sep=0.1cm]
%pgfmathsetseed{#5} 
\pgfmathdeclarerandomlist{MyRandomColors}{%
    {red}%
    {red!25}%
    {magenta}%
    {magenta!25}%
    {olive}%
    {olive!25}%
    {brown}%
    {brown!10}%
    {violet}%
    {violet!25}%
    {gray}%
    {purple}%
    {yellow}%
    {orange}%
    {orange!25}%
    {cyan}%
    {green}%    
}%

\tikzset{
ui/.pic={
\node[main] (1) at (3, 8) {$i_1$}; 
\node[main] (2) at (0, 7) {$u_1$}; 
\node[main] (3) at (3, 6) {$i_2$}; 
\node[main] (4) at (0, 5) {$u_2$}; 
\node[main] (5) at (3, 4) {$i_3$}; 
\node[main] (6) at (0, 3) {$u_3$}; 
\node[main] (7) at (3, 2) {$i_4$};
\node[main] (8) at (0, 1) {$u_4$};
\node[main] (9) at (3, 0) {$i_5$};
\draw (1) -- (2); 
\draw (1) -- (8);
\draw (3) -- (2); 
\draw (3) -- (4);
\draw (5) -- (2); 
\draw (5) -- (4);
\draw (5) -- (8);
\draw (7) -- (2);
\draw (7) -- (8);
\draw (9) -- (4); 
\draw (9) -- (6);}
} %end of tikzset ui
\tikzset{
uu/.pic={
\node[main] (11) at (2, 1) {$u_1$}; 
\node[main] (12) at (1, 2) {$u_2$}; 
\node[main] (13) at (1, 0) {$u_3$}; 
\node[main] (14) at (0, 1) {$u_4$};
\draw (11) -- (12); 
\draw (11) -- (13);
\draw (13) -- (12); 
\draw (13) -- (14);}
} %end of tikzset uu
\tikzset{
sq/.pic={
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b1) at (0,0) {};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b2) [below=-\pgflinewidth of b1] {};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[box, fill=\RandomColor] (b3) [below=-\pgflinewidth of b2] {$e_i^{(k)}$};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b4) [below=-\pgflinewidth of b3] {};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b5) [below=-\pgflinewidth of b4] {};
}%end of square
}

\tikzset{
squ/.pic={
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b1) at (0,0) {};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[box, fill=\RandomColor] (b2) [below=-\pgflinewidth of b1] {$e_u^{(k)}$};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b3) [below=-\pgflinewidth of b2] {};
}%end of square
}

\tikzset{
sqx/.pic={
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b1) at (0,0) {};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b2) [below=-\pgflinewidth of b1] {};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[box, fill=\RandomColor] (b3) [below=-\pgflinewidth of b2] {$e_i^*$};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b4) [below=-\pgflinewidth of b3] {};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b5) [below=-\pgflinewidth of b4] {};
}%end of square
}

\tikzset{
squx/.pic={
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b1) at (0,0) {};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[box, fill=\RandomColor] (b2) [below=-\pgflinewidth of b1] {$e_u^*$};
\pgfmathrandomitem{\RandomColor}{MyRandomColors} 
\node[boxs, fill=\RandomColor] (b3) [below=-\pgflinewidth of b2] {};
}%end of square
}

\node (UI) [block, fill=none,minimum height=21em, minimum width=9.3em ] at (0,6) {};
\node (UU) [block, fill=none,minimum height=9.5em, minimum width=9.3em] at (0,0) {};
\pic (ui)[scale=0.7,below=of UI.west, xshift=2em, yshift=-6.4em] {ui};
\pic (uu)[scale=0.75,below=of UU.west, xshift=3.3em, yshift=1.9em] {uu};
\node[block, rotate=-90, minimum width=10em] at (3,7) (UIGNN) {User-Item latent vector $E$};
\node[block, rotate=-90, minimum width=10em] at (3,0) (UUGNN) {Weighted Users latent vector $E'$};

\path [line] (UU) -- (UUGNN);
%\path [line] (UI.east) ++(0,0)-- (UIGNN);
\path [line] (UI.east) ++(0,1)-- (UIGNN);
%\path [line] (UI.east) ++(0,2)-- (UIGNN);
%\pic [fill opacity=0.5,local bounding box=A3][scale=0.7] at (10,2,-2) {sq};
%pic [local bounding box=A2][scale=0.7] at (10,2,-1) {sq};
\pic [local bounding box=A11][scale=0.7] at (8,2,0) {squ};
\pic [local bounding box=A12][scale=0.7] at (8,2,1) {squ};
\pic [local bounding box=A13][scale=0.7] at (8,2,2) {squ};

\path [line, postaction={decorate},
      decoration={raise = 0.5 em, text along path,
                  text={${\Delta W^{(k)}_2}$},
                  text align={center}
                  }] (UUGNN) -- (A13) ;
\path [line, postaction={decorate},
      decoration={raise = 0.5 em, text along path, 
                  text={${W^{(k)}_1}$    \space\space\space \space\space\space\space},
                  text align={center},
                  }]  (UIGNN) -- (A13);

\pic [local bounding box=B11,scale=0.7] at (8,9,0) {sq} ;
\pic [local bounding box=B12,scale=0.7] at (8,9,1) {sq} ;
\pic [local bounding box=B13,scale=0.7] at (8,9,2) {sq} ;
\path [line, postaction={decorate},
      decoration={raise = 0.5 em, text along path,
                  text={${\Delta W^{(k)}_2}$ \space\space\space \space\space\space\space},
                  text align={center}
                  }]  (UUGNN) -- (B13) ;
\path [line, postaction={decorate},
      decoration={raise = 0.5 em, text along path,
                  text={${W^{(k)}_1}$},
                  text align={center}
                  }]  (UIGNN) -- (B13);

\pic [local bounding box=Af][scale=0.7] at (12,2,1) {squx};
\pic [local bounding box=Bf,scale=0.7] at (12,9,1) {sqx} ;


\node [main] at (10, 7.15,1) (conB) {$ \parallel $};
\node [main] at (10, 0.9,0) (conA) {$  \parallel $};

\path [line] (A11) -- (conA);
\path [line] (A12) -- (conA);
\path [line] (A13) -- (conA);
\path [line] (B11) -- (conB);
\path [line] (B12) -- (conB);
\path [line] (B13) -- (conB);

\path [line] (conA) -- (Af);
\path [line] (conB) -- (Bf);


\node [main] at (14, 4) (final) {$ \widehat{y} _{ui}$};

\path[line,rounded corners] (Af) -- ++(2.4,0,0) -- (final.south);
\path[line,rounded corners] (Bf) -- ++(2.4,0,0) -- (final.north);
\end{tikzpicture} 



==> fig/fig_3.tex <==
\begin{tikzpicture}
\tikzstyle{main} = [draw, circle, thick]
\tikzstyle{block} = [rectangle, draw, fill=blue!20,     text width=5em, text centered, rounded corners,     minimum height=1em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{box} = [rectangle, draw, width=1em,
                        height = 0.4em]
\tikzstyle{list} = [rectangle split, rectangle split parts=6,
                 rectangle split vertical, draw,
                 align=center,
                 text width=7mm, % <-- have effect only on the foirst part of shape 
                 minimum height=9mm, % define height od multi part shape
                 inner sep=1mm, on chain] 



\tikzset{
ui/.pic={
\node[main] (1) at (8, 0) {$i_1$}; 
\node[main] (2) at (7, 3) {$u_1$}; 
\node[main] (3) at (6, 0) {$i_2$}; 
\node[main] (4) at (5, 3) {$u_2$}; 
\node[main] (5) at (4, 0) {$i_3$}; 
\node[main] (6) at (3, 3) {$u_3$}; 
\node[main] (7) at (2, 0) {$i_4$};
\node[main] (8) at (1, 3) {$u_4$};
\node[main] (9) at (0, 0) {$i_5$};
\draw (1) -- (2); 
\draw (1) -- (8);
\draw (3) -- (2); 
\draw (3) -- (4);
\draw (5) -- (2); 
\draw (5) -- (4);
\draw (5) -- (8);
\draw (7) -- (2);
\draw (7) -- (8);
\draw (9) -- (4); 
\draw (9) -- (6);
\path [line, dotted] (8) -- node [text width=5.5cm,midway,above=0.2em,align=center ] {?} (9);
\path [line, dotted] (6) -- node [text width=5.5cm,midway,above=-0.5em,align=center ] {?} (5);
%\draw[dotted] (8) -- (9) {Text};
%Use \draw[dotted] or \draw[densely dotted] or \draw[loosely dotted], for example.
}
} %end of tikzset ui
\tikzset{
uu/.pic={
\node[main] (11) at (2, 1) {$u_1$}; 
\node[main] (12) at (1, 2) {$u_2$}; 
\node[main] (13) at (1, 0) {$u_3$}; 
\node[main] (14) at (0, 1) {$u_4$};
\draw [postaction={decorate},
      decoration={raise = 0.5 em, text along path,
                  text={0.15},
                  text align={center}
                  }](12) -- (11); 
\draw [postaction={decorate},
      decoration={raise = 0.5 em, text along path,
                  text={0.2},
                  text align={center}
                  }](13) -- (11);
\draw [postaction={decorate},
      decoration={raise = 0.3 em, text along path,
                  text={},
                  text align={center}
                  }](13) -- (12); 
\draw [postaction={decorate},
      decoration={raise = 0.5 em, text along path,
                  text={0.5},
                  text align={center}
                  }](14) -- (13);}
} %end of tikzset uu
\tikzset{
sq/.pic={
\node[list] (b1) [minimum height=10em, minimum width=30 em] at (0,0) {};
\node[box] (b2) [below=-\pgflinewidth of b1] {};
\node[box] (b3) [below=-\pgflinewidth of b2] {...};
\node[box] (b4) [below=-\pgflinewidth of b3] {};
\node[box] (b5) [below=-\pgflinewidth of b4] {};
}%end of square
}

%
\node (UI) [block, fill=none,minimum height=9.5em, minimum width=21 em ] at (0,0) {};

\node (UU) [block, fill=none,minimum height=9.5em, minimum width=9.2em] at (6,0) {};


\pic (ui)[scale=0.7,below=of UI.west, xshift=2.5em, yshift=1.25em] {ui};
\pic (uu)[scale=0.9,below=of UU.west, xshift=2em, yshift=1.5em] {uu};

%\path [line] (UI) -- (UU);
\end{tikzpicture} 



==> fig/fig_4.tex <==
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
scaled y ticks=real:1000,
ytick scale label code/.code={},
ymax = 120,
symbolic x coords={1, 5,10,15,20,25,30,35,40},
xtick=data,
height=10cm,
width=14cm,
grid=major,
xlabel={Epoch},
ylabel={Loss},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
%WGCN
\addplot coordinates {(1,388.19) (5,95.43) (10, 62.59)  (15, 45.75)  (20, 35.31) (25, 28.65) (30, 23.91) (35, 20.13) (40, 18.89)};

%NGCF
\addplot coordinates {(1, 375.4) (5,93.7) (10, 61.34)  (15, 45.73)  (20, 35.9) (25, 28.31) (30, 24.62) (35, 22.28) (40, 21.02)};

%LightGCN
\addplot coordinates {(1, 470.7) (5,120.9) (10, 81.29)  (15, 67.46)  (20, 58.8) (25, 53.21) (30, 49.2) (35, 45.56) (40, 42.17)};

%GCMC
\addplot coordinates {(1, 387.5) (5,105.29) (10, 69.19)  (15, 54.62)  (20, 47.79) (25, 39.21) (30, 35.2) (35, 30.15) (40, 28.17)};
\legend{$WGCN-Gowalla$,$NGCF-Gowalla$, $LightGCN-Gowalla$, $GCMC-Gowalla$}
\end{axis}
\end{tikzpicture}
